Engineering Swarms of Cyber-Physical Systems with the CPSwarm Workbench

Engineering swarms of cyber-physical systems (CPSs) is a complex process. We present the CPSwarm workbench that creates an automated design workflow to ease this process. This formalized workflow guides the user from modeling, to code generation, to deployment, both in simulation and on CPS hardware platforms. The workbench combines existing and emerging tools to solve real-world CPS swarm problems. As a proof-of-concept, we use the workbench to design a swarm of unmanned aerial vehicles (UAVs) and unmanned ground vehicles (UGVs) for a search and rescue (SAR) use case. We evaluate the resulting swarm behaviors on three levels. First, abstract simulations for rapid prototyping. Second, detailed simulation to test the correctness of the results. Third, deployment on hardware to demonstrate the applicability. We measure the swarm performance in terms of area covered and victims rescued. The results show that the performance of the swarm is proportional to its size. Despite some manual steps, the proposed workbench shows to be well suited to ease the complicated task of deploying a swarm of CPSs.

==> data/demo_ict/event_time.tex <==
\begin{tikzpicture}

\begin{axis}[
width=0.75\linewidth,
height=0.5\linewidth,
xlabel={time in \si{seconds}},
xmajorgrids,
ytick={1,2,3,4,5},
yticklabels={launch, missionStart, targetFound, targetAssigned, targetRescued},
]

%                       event: [lw, lq, m, uq, uw, [outliers]]
%            cmd/takeoff/goal: [0.1, 0.4, 0.56, 0.77, 1.04, []] (21 runs)
%          cmd/takeoff/result: [12.21, 12.91, 13.1, 13.4, 13.4, [14.91, 14.6, 15.17, 14.5, 14.73]] (21 runs)
% bridge/events/mission_start: [13.93, 16.47, 17.77, 20.5, 24.0, [30.0, 31.15]] (21 runs)
%           uav_coverage/goal: [14.17, 17.44, 18.63, 20.84, 24.17, [30.98, 31.41]] (21 runs)
% bridge/events/cps_selection: [51.12, 73.88, 83.25, 89.4, 99.41, [115.97]] (21 runs)
%         uav_coverage/result: [80.72, 90.2, 96.58, 104.08, 111.82, [128.25, 58.81]] (21 runs)
%        cmd/assign_task/goal: [80.74, 90.21, 96.61, 104.1, 111.84, [128.26, 58.83]] (21 runs)
%                cps_selected: [82.74, 92.22, 98.61, 106.1, 113.84, [130.27, 60.83]] (21 runs)
%      cmd/assign_task/result: [82.75, 92.22, 98.61, 106.1, 113.84, [130.27, 60.83]] (21 runs)
%           uav_tracking/goal: [82.76, 92.23, 98.62, 106.11, 113.85, [130.28, 60.85]] (21 runs)
%                 target_lost: [85.0, 95.58, 100.87, 108.58, 116.48, [132.69, 63.14]] (21 runs)
%                target_found: [89.17, 95.75, 103.49, 106.74, 113.82, [126.28]] (9 runs)
% bridge/events/mission_abort: [147.81, 155.4, 166.34, 176.94, 203.28, [121.97]] (19 runs)
%         uav_tracking/cancel: [147.85, 155.44, 166.38, 176.98, 203.31, [122.0]] (19 runs)
%         uav_tracking/result: [149.64, 155.65, 166.98, 177.12, 205.1, [122.74]] (19 runs)

% cmd/takeoff/goal
\addplot+[
boxplot prepared={
lower whisker=0.1,
lower quartile=0.4,
median=0.56,
upper quartile=0.77,
upper whisker=1.04
},
]
coordinates {};

% bridge/events/mission_start
\addplot+[
boxplot prepared={
lower whisker=13.93,
lower quartile=16.47,
median=17.77,
upper quartile=20.5,
upper whisker=24.0
},
]
coordinates {(0,30.0) (0,31.15)};

% bridge/events/cps_selection
\addplot+[
boxplot prepared={
lower whisker=51.12,
lower quartile=73.88,
median=83.25,
upper quartile=89.4,
upper whisker=99.41
},
]
coordinates {(0,115.97)};

% uav_coverage/result
% \addplot+[
% boxplot prepared={
% lower whisker=80.72,
% lower quartile=90.2,
% median=96.58,
% upper quartile=104.08,
% upper whisker=111.82
% },
% ]
% coordinates {(0,128.25) (0,58.81)};

% cps_selected
\addplot+[
boxplot prepared={
lower whisker=82.74,
lower quartile=92.22,
median=98.61,
upper quartile=106.1,
upper whisker=113.84
},
]
coordinates {(0,130.27) (0,60.83)};

% bridge/events/mission_abort
\addplot+[
boxplot prepared={
lower whisker=147.81,
lower quartile=155.4,
median=166.34,
upper quartile=176.94,
upper whisker=203.28
},
]
coordinates {(0,121.97)};

% \addplot+[
% boxplot prepared={
% lower whisker=,
% lower quartile=,
% median=,
% upper quartile=,
% upper whisker=
% },
% ]
% coordinates {(0,) (0,)};

\end{axis}

\end{tikzpicture}


==> data/real_time_factor/real_time_factor.tex <==
\begin{tikzpicture}

\begin{semilogxaxis}[
width=0.75\linewidth,
height=0.5\linewidth,
xlabel={number of \acp{UAV}},
ylabel={real time factor},,
log basis x=2,
grid=both,
font=\footnotesize,
legend style={at={(1,0.5)}, anchor=east, font=\scriptsize},
legend cell align=left,
/pgf/number format/1000 sep={}
]

\addplot[green,mark=square*]
table[x=uav,y=rtf] {data/real_time_factor/real_time_factor_ros.txt};

\end{semilogxaxis}

\end{tikzpicture}


==> data/sim_netlogo/SAR_time1.tex <==
%% Graph for SAR / Netlogo with  1  drone

\begin{tikzpicture}

\begin{semilogxaxis}[
width=0.5\textwidth,
height=0.4\textwidth,
xlabel={number of targets},
ylabel={time in \si{ticks}},
log basis x=2,
grid=both,
font=\footnotesize,
legend style={at={(0.5,1.2)}, anchor=south, font=\scriptsize, legend columns=3},
legend cell align=left,
/pgf/number format/1000 sep={}
]

%-- 1st
\addplot[brown,mark=triangle*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeF,y error=ciR] {data/sim_netlogo/timeNL_SAR_1_1.txt};
\addlegendentry{ \SI{1}st }

\addplot[brown,dashed,mark=triangle*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeR,y error=ciF, forget plot] {data/sim_netlogo/timeNL_SAR_1_1.txt};

%-- 50%
\addplot[red,mark=*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeF,y error=ciR] {data/sim_netlogo/timeNL_SAR_1_50.txt};
\addlegendentry{ \SI{50}{\percent} }

\addplot[red,dashed,mark=*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeR,y error=ciF, forget plot] {data/sim_netlogo/timeNL_SAR_1_50.txt};

%-- 75%
\addplot[green,mark=square*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeF,y error=ciF] {data/sim_netlogo/timeNL_SAR_1_75.txt};
\addlegendentry{ \SI{75}{\percent} }

\addplot[green,dashed,mark=square*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeR,y error=ciR, forget plot] {data/sim_netlogo/timeNL_SAR_1_75.txt};

%-- 90%
\addplot[blue,mark=diamond*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeF,y error=ciF] {data/sim_netlogo/timeNL_SAR_1_90.txt};
\addlegendentry{ \SI{90}{\percent} }

\addplot[blue,dashed,mark=diamond*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeR,y error=ciR, forget plot] {data/sim_netlogo/timeNL_SAR_1_90.txt};

%-- 100%
\addplot[black,mark=asterisk,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeF,y error=ciF] {data/sim_netlogo/timeNL_SAR_1_100.txt};
\addlegendentry{ \SI{100}{\percent} }

\addplot[black,dashed,mark=asterisk,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeR,y error=ciR, forget plot] {data/sim_netlogo/timeNL_SAR_1_100.txt};

\end{semilogxaxis}

\end{tikzpicture}


==> data/sim_netlogo/SAR_time2.tex <==
%% Graph for SAR / Netlogo with  2  drones

\begin{tikzpicture}

\begin{semilogxaxis}[
width=0.5\textwidth,
height=0.4\textwidth,
xlabel={number of targets},
ylabel={time in \si{ticks}},
log basis x=2,
grid=both,
font=\footnotesize,
legend style={at={(0.5,1.2)}, anchor=south, font=\scriptsize, legend columns=3},
legend cell align=left,
/pgf/number format/1000 sep={}
]

%-- 1st
\addplot[brown,mark=triangle*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeF,y error=ciR] {data/sim_netlogo/timeNL_SAR_2_1.txt};
\addlegendentry{ \SI{1}st }

\addplot[brown,dashed,mark=triangle*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeR,y error=ciF, forget plot] {data/sim_netlogo/timeNL_SAR_2_1.txt};

%-- 50%
\addplot[red,mark=*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeF,y error=ciR] {data/sim_netlogo/timeNL_SAR_2_50.txt};
\addlegendentry{ \SI{50}{\percent} }

\addplot[red,dashed,mark=*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeR,y error=ciF, forget plot] {data/sim_netlogo/timeNL_SAR_2_50.txt};

%-- 75%
\addplot[green,mark=square*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeF,y error=ciF] {data/sim_netlogo/timeNL_SAR_2_75.txt};
\addlegendentry{ \SI{75}{\percent} }

\addplot[green,dashed,mark=square*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeR,y error=ciR, forget plot] {data/sim_netlogo/timeNL_SAR_2_75.txt};

%-- 90%
\addplot[blue,mark=diamond*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeF,y error=ciF] {data/sim_netlogo/timeNL_SAR_2_90.txt};
\addlegendentry{ \SI{90}{\percent} }

\addplot[blue,dashed,mark=diamond*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeR,y error=ciR, forget plot] {data/sim_netlogo/timeNL_SAR_2_90.txt};

%-- 100%
\addplot[black,mark=asterisk,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeF,y error=ciF] {data/sim_netlogo/timeNL_SAR_2_100.txt};
\addlegendentry{ \SI{100}{\percent} }

\addplot[black,dashed,mark=asterisk,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeR,y error=ciR, forget plot] {data/sim_netlogo/timeNL_SAR_2_100.txt};

\end{semilogxaxis}

\end{tikzpicture}


==> data/sim_netlogo/SAR_time4.tex <==
%% Graph for SAR / Netlogo with  4  drones

\begin{tikzpicture}

\begin{semilogxaxis}[
width=0.5\textwidth,
height=0.4\textwidth,
xlabel={number of targets},
ylabel={time in \si{ticks}},
log basis x=2,
grid=both,
font=\footnotesize,
legend style={at={(0.5,1.2)}, anchor=south, font=\scriptsize, legend columns=3},
legend cell align=left,
/pgf/number format/1000 sep={}
]

%-- 1st
\addplot[brown,mark=triangle*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeF,y error=ciR] {data/sim_netlogo/timeNL_SAR_4_1.txt};
\addlegendentry{ \SI{1}st }

\addplot[brown,dashed,mark=triangle*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeR,y error=ciF, forget plot] {data/sim_netlogo/timeNL_SAR_4_1.txt};

%-- 50%
\addplot[red,mark=*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeF,y error=ciR] {data/sim_netlogo/timeNL_SAR_4_50.txt};
\addlegendentry{ \SI{50}{\percent} }

\addplot[red,dashed,mark=*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeR,y error=ciF, forget plot] {data/sim_netlogo/timeNL_SAR_4_50.txt};

%-- 75%
\addplot[green,mark=square*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeF,y error=ciF] {data/sim_netlogo/timeNL_SAR_4_75.txt};
\addlegendentry{ \SI{75}{\percent} }

\addplot[green,dashed,mark=square*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeR,y error=ciR, forget plot] {data/sim_netlogo/timeNL_SAR_4_75.txt};

%-- 90%
\addplot[blue,mark=diamond*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeF,y error=ciF] {data/sim_netlogo/timeNL_SAR_4_90.txt};
\addlegendentry{ \SI{90}{\percent} }

\addplot[blue,dashed,mark=diamond*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeR,y error=ciR, forget plot] {data/sim_netlogo/timeNL_SAR_4_90.txt};

%-- 100%
\addplot[black,mark=asterisk,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeF,y error=ciF] {data/sim_netlogo/timeNL_SAR_4_100.txt};
\addlegendentry{ \SI{100}{\percent} }

\addplot[black,dashed,mark=asterisk,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeR,y error=ciR, forget plot] {data/sim_netlogo/timeNL_SAR_4_100.txt};

\end{semilogxaxis}

\end{tikzpicture}


==> data/sim_netlogo/SAR_time8.tex <==
%% Graph for SAR / Netlogo with  8  drones

\begin{tikzpicture}

\begin{semilogxaxis}[
width=0.5\textwidth,
height=0.4\textwidth,
xlabel={number of targets},
ylabel={time in \si{ticks}},
log basis x=2,
grid=both,
font=\footnotesize,
legend style={at={(0.5,1.2)}, anchor=south, font=\scriptsize, legend columns=3},
legend cell align=left,
/pgf/number format/1000 sep={}
]

%-- 1st
\addplot[brown,mark=triangle*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeF,y error=ciR] {data/sim_netlogo/timeNL_SAR_8_1.txt};
\addlegendentry{ \SI{1}st }

\addplot[brown,dashed,mark=triangle*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeR,y error=ciF, forget plot] {data/sim_netlogo/timeNL_SAR_8_1.txt};

%-- 50%
\addplot[red,mark=*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeF,y error=ciR] {data/sim_netlogo/timeNL_SAR_8_50.txt};
\addlegendentry{ \SI{50}{\percent} }

\addplot[red,dashed,mark=*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeR,y error=ciF, forget plot] {data/sim_netlogo/timeNL_SAR_8_50.txt};

%-- 75%
\addplot[green,mark=square*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeF,y error=ciF] {data/sim_netlogo/timeNL_SAR_8_75.txt};
\addlegendentry{ \SI{75}{\percent} }

\addplot[green,dashed,mark=square*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeR,y error=ciR, forget plot] {data/sim_netlogo/timeNL_SAR_8_75.txt};

%-- 90%
\addplot[blue,mark=diamond*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeF,y error=ciF] {data/sim_netlogo/timeNL_SAR_8_90.txt};
\addlegendentry{ \SI{90}{\percent} }

\addplot[blue,dashed,mark=diamond*,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeR,y error=ciR, forget plot] {data/sim_netlogo/timeNL_SAR_8_90.txt};

%-- 100%
\addplot[black,mark=asterisk,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeF,y error=ciF] {data/sim_netlogo/timeNL_SAR_8_100.txt};
\addlegendentry{ \SI{100}{\percent} }

\addplot[black,dashed,mark=asterisk,error bars/y dir=both,error bars/y explicit]
table[x=victims,y=timeR,y error=ciR, forget plot] {data/sim_netlogo/timeNL_SAR_8_100.txt};

\end{semilogxaxis}

\end{tikzpicture}


==> data/sim_netlogo/coverage_time.tex <==
%% Graph for Coverage / Netlogo

\begin{tikzpicture}

\begin{semilogxaxis}[
width=0.5\linewidth,
height=0.4\linewidth,
xlabel={number of \acp{UAV}},
ylabel={time in \si{ticks}},
log basis x=2,
grid=both,
font=\footnotesize,
legend style={at={(0.5,1.2)}, anchor=south, font=\scriptsize, legend columns=3},
legend cell align=left,
/pgf/number format/1000 sep={}
]

\addplot[red,mark=*,error bars/y dir=both,error bars/y explicit]
table[x=uav,y=time,y error=ci] {data/sim_netlogo/timeNL_50.txt};
\addlegendentry{ \SI{50}{\percent} }

\addplot[green,mark=square*,error bars/y dir=both,error bars/y explicit]
table[x=uav,y=time,y error=ci] {data/sim_netlogo/timeNL_75.txt};
\addlegendentry{ \SI{75}{\percent} }

\addplot[blue,mark=diamond*,error bars/y dir=both,error bars/y explicit]
table[x=uav,y=time,y error=ci] {data/sim_netlogo/timeNL_88.txt};
\addlegendentry{ \SI{87.5}{\percent} }

\addplot[magenta,mark=triangle*,error bars/y dir=both,error bars/y explicit]
table[x=uav,y=time,y error=ci] {data/sim_netlogo/timeNL_94.txt};
\addlegendentry{ \SI{93.75}{\percent} }

\addplot[cyan,mark=pentagon*,error bars/y dir=both,error bars/y explicit]
table[x=uav,y=time,y error=ci] {data/sim_netlogo/timeNL_97.txt};
\addlegendentry{ \SI{96.875}{\percent} }

\addplot[black,mark=asterisk,error bars/y dir=both,error bars/y explicit]
table[x=uav,y=time,y error=ci] {data/sim_netlogo/timeNL_100.txt};
\addlegendentry{ \SI{100}{\percent} }

\end{semilogxaxis}

\end{tikzpicture}


==> data/sim_ros/coverage_time.tex <==
\begin{tikzpicture}

\begin{semilogxaxis}[
width=0.5\linewidth,
height=0.4\linewidth,
xlabel={number of \acp{UAV}},
ylabel={time in \si{seconds}},
log basis x=2,
grid=both,
font=\footnotesize,
legend style={at={(0.5,1.2)}, anchor=south, font=\scriptsize, legend columns=3},
legend cell align=left,
/pgf/number format/1000 sep={}
]

\addplot[red,mark=*,error bars/y dir=both,error bars/y explicit]
table[x=uav,y=time,y error=ci] {data/sim_ros/time_50.txt};
\addlegendentry{ \SI{50}{\percent} }

\addplot[green,mark=square*,error bars/y dir=both,error bars/y explicit]
table[x=uav,y=time,y error=ci] {data/sim_ros/time_75.txt};
\addlegendentry{ \SI{75}{\percent} }

\addplot[blue,mark=diamond*,error bars/y dir=both,error bars/y explicit]
table[x=uav,y=time,y error=ci] {data/sim_ros/time_88.txt};
\addlegendentry{ \SI{87.5}{\percent} }

\addplot[magenta,mark=triangle*,error bars/y dir=both,error bars/y explicit]
table[x=uav,y=time,y error=ci] {data/sim_ros/time_94.txt};
\addlegendentry{ \SI{93.75}{\percent} }

\addplot[cyan,mark=pentagon*,error bars/y dir=both,error bars/y explicit]
table[x=uav,y=time,y error=ci] {data/sim_ros/time_97.txt};
\addlegendentry{ \SI{96.875}{\percent} }

%\addplot[black,mark=asterisk,error bars/y dir=both,error bars/y explicit]
%table[x=uav,y=time,y error=ci] {data/sim_ros/time_100.txt};
%\addlegendentry{ \SI{100}{\percent} }

\end{semilogxaxis}

\end{tikzpicture}

